MixRec: Heterogeneous Graph Collaborative Filtering

For modern recommender systems, the use of low-dimensional latent representations to embed users and items based on their observed interactions has become commonplace. However, many existing recommendation models are primarily designed for coarse-grained and homogeneous interactions, which limits their effectiveness in two critical dimensions. Firstly, these models fail to leverage the relational dependencies that exist across different types of user behaviors, such as page views, collects, comments, and purchases. Secondly, they struggle to capture the fine-grained latent factors that drive user interaction patterns. To address these limitations, we present a heterogeneous graph collaborative filtering model MixRec that excels at disentangling users' multi-behavior interaction patterns and uncovering the latent intent factors behind each behavior. Our model achieves this by incorporating intent disentanglement and multi-behavior modeling, facilitated by a parameterized heterogeneous hypergraph architecture. Furthermore, we introduce a novel contrastive learning paradigm that adaptively explores the advantages of self-supervised data augmentation, thereby enhancing the model's resilience against data sparsity and expressiveness with relation heterogeneity. To validate the efficacy of MixRec, we conducted extensive experiments on three public datasets. The results clearly demonstrate its superior performance, significantly outperforming various state-of-the-art baselines. Our model is open-sourced and available at: https://github.com/HKUDS/MixRec.

==> figures/hyper1.tex <==












\begin{tikzpicture}
\begin{axis}[
    xlabel={Hidden State Dimensionality d},
    ylabel={HR@10},
    xmin=2,xmax=66,
    ymin=0.40,ymax=0.62,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
% \addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
% table[x=para, y=beibei_hr] {latFactor-buy.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=tmall_hr] {latFactor-buy.txt};
\addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
table[x=para, y=ijcai_hr] {latFactor-buy.txt};
\legend{\large Tmall, \large IJCAI};
\end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\begin{axis}[
    xlabel={Hidden State Dimensionality $d$},
    ylabel={NDCG@10},
    xmin=2,xmax=66,
    ymin=0.25,ymax=0.44,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
% \addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
% table[x=para, y=beibei_ndcg] {latFactor-buy.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=tmall_ndcg] {latFactor-buy.txt};
\addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
table[x=para, y=ijcai_ndcg] {latFactor-buy.txt};
\legend{\large Tmall, \large IJCAI};
\end{axis}
\end{tikzpicture}



\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Intent Hyperedges E},
    ylabel={HR@10},
    xmin=22,xmax=522,
    ymin=0.5,ymax=0.62,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0.3)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
% \addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
% table[x=para, y=beibei_hr] {hypernum.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=tmall_hr] {hypernum.txt};
\addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
table[x=para, y=ijcai_hr] {hypernum.txt};
\legend{\large Tmall, \large IJCAI};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of Intent Hyperedges $E$},
    ylabel={NDCG@10},
    xmin=22,xmax=522,
    ymin=0.31,ymax=0.43,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0.3)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
% \addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
% table[x=para, y=beibei_hr] {hypernum.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=tmall_ndcg] {hypernum.txt};
\addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
table[x=para, y=ijcai_ndcg] {hypernum.txt};
\legend{\large Tmall, \large IJCAI};
\end{axis}
\end{tikzpicture}








\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of GNN Layers L},
    ylabel={HR@10},
    xmin=-0.1,xmax=4.1,
    ymin=0,ymax=0.65,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
% \addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
% table[x=para, y=beibei_hr] {gnnlayer.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=tmall_hr] {gnnlayer.txt};
\addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
table[x=para, y=ijcai_hr] {gnnlayer.txt};
\legend{\large Tmall, \large IJCAI};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of GNN Layers $L$},
    ylabel={NDCG@10},
    xmin=-0.1,xmax=4.1,
    ymin=0,ymax=0.46,
    legend columns=1,
    legend cell align=right,
    grid=both,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.3},
    label style={scale=1.8},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    legend style={at={(1,0)},anchor=south east},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
% \addplot[color={rgb:red,133;green,76;blue,255}, mark=o, mark options={solid}]
% table[x=para, y=beibei_hr] {gnnlayer.txt};
\addplot[color={rgb:red,0;green,157;blue,178}, mark=square, mark options={solid}]
table[x=para, y=tmall_ndcg] {gnnlayer.txt};
\addplot[color={rgb:red,245;green,9;blue,11}, mark=triangle, mark options={solid}]
table[x=para, y=ijcai_ndcg] {gnnlayer.txt};
\legend{\large Tmall, \large IJCAI};
\end{axis}
\end{tikzpicture}

